Fronthaul-Aware Software-Defined Wireless Networks: Resource Allocation and User Scheduling

Software-defined networking (SDN) provides an agile and programmable way to optimize radio access networks via a control-data plane separation. Nevertheless, reaping the benefits of wireless SDN hinges on making optimal use of the limited wireless fronthaul capacity. In this work, the problem of fronthaul-aware resource allocation and user scheduling is studied. To this end, a two-timescale fronthaul-aware SDN control mechanism is proposed in which the controller maximizes the time-averaged network throughput by enforcing a coarse correlated equilibrium in the long timescale. Subsequently, leveraging the controller's recommendations, each base station schedules its users using Lyapunov stochastic optimization in the short timescale, i.e., at each time slot. Simulation results show that significant network throughput enhancements and up to 40% latency reduction are achieved with the aid of the SDN controller. Moreover, the gains are more pronounced for denser network deployments.

==> flowdiagram.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_diagram.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.09464822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67880933)%
    \put(0,0){\includegraphics[width=\unitlength]{flowdiagram.eps}}%
    \put(0.63057061,0.45043957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t-1}{T_0}\in\mathbb{N}$?}}}%
    \put(0.660539792,0.08870917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.8119508,0.16590145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.635908626,0.145026305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t}{T_0}\in\mathbb{N}$?}}}%
    \put(0.335251552,0.4814874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Upload $\hat{\Pr}(\boldsymbol{\omega}_{b})$}}}%
    \put(0.0471797,0.45122728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Solve \eqref{Eq: Estimated auxiliary network problem}}}}%
    \put(0.035,0.36048527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Send $\{\Psi^{*}_{\rm I}\}$}}}%
    \put(0.65169649,0.34525295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Solve \eqref{Eq: aided-bs-Lya-obj}}}}%
    \put(0.44485709,0.25016857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\{Q_{bm}\}$ and $\{\hat{\Pr}(I_{bm}^{(s)})\}$}}}%
    \put(0.56373121,0.47372428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.670564945,0.39777465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.48289288,0.03731337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\hat{\Pr}(\boldsymbol{\omega}_{b})$ and $\hat{\lambda}_b$}}}%
    \put(0.5770007,0.62023618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Initialize $\hat{\Pr}(\boldsymbol{\omega}_{b})$, $\hat{\lambda}_b$, }}}%
    \put(0.65226247,0.55000706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize for $t=1$}}}%
    \put(0.00979175,0.662602421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller's}}}%
    \put(0.58858514,0.6685112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS's operation}}}%
    \put(0.85853569,0.1461967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $t=t+1$}}}%
    \put(0.385196659,0.443617014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize and $\hat{\lambda}_{b}$}}}%
    \put(0.333704676,0.41392445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to the controller}}}%
    \put(0.558083176,0.58388217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\{Q_{bm}\}$, and $\{\hat{\Pr}(I_{bm}^{(s)})\}$}}}%
    \put(0.06595206,0.32737747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to BSs}}}%
    \put(0.03047652,0.631867737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{operation}}}%
  \end{picture}%
\endgroup%


==> flowdiagram2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_diagram_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.18966064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69228312)%
    \put(0,0){\includegraphics[width=\unitlength]{flowdiagram2.eps}}%
    \put(0.63057061,0.45043957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t-1}{T_0}\in\mathbb{N}$?}}}%
    \put(0.660539792,0.08870917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.8119508,0.16590145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.635908626,0.145026305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t}{T_0}\in\mathbb{N}$?}}}%
    \put(0.308440715,0.48084602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Upload $\hat{\lambda}_{b}$ and }}}%
    \put(0.03208393,0.45105154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Run Alg.~\ref{Alg: Approach II}}}}%
    \put(0.048,0.3635612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Send $\Psi^{*}_{\rm II}$}}}%
    \put(0.65169649,0.34525295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Solve \eqref{Eq: aided-bs-Lya-obj}}}}%
    \put(0.44485709,0.25016857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\{Q_{bm}\}$ and $\{\hat{\Pr}(I_{bm}^{(s)})\}$}}}%
    \put(0.56373121,0.47372428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.670564945,0.39777465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.650908626,0.03731337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\hat{\lambda}_b$}}}%
    \put(0.5705001,0.5980002829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Initialize $\hat{\lambda}_m$, $\{Q_{bm}\}$,}}}%
    \put(0.00979175,0.662602421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller's}}}%
    \put(0.58858514,0.6685112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS's operation}}}%
    \put(0.85853569,0.1461967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $t=t+1$}}}%
    \put(0.25529586,0.44206305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\{\mathbf{h}_{b}(t),t\in\mathcal{T}(n-1)\}$}}}%
    \put(0.3053704676,0.4101392445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to the controller}}}%
    \put(0.550909363,0.558115118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize and $\{\hat{\Pr}(I_{bm}^{(s)})\}$ for $t=1$}}}%
    \put(0.06295206,0.32737747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to BSs}}}%
    \put(0.03047652,0.631867737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{operation}}}%
  \end{picture}%
\endgroup%
